Towards Tackling MaxSAT by Combining Nested Monte Carlo with Local Search

Recent work proposed the UCTMAXSAT algorithm to address Maximum Satisfiability Problems (MaxSAT) and shown improved performance over pure Stochastic Local Search algorithms (SLS). UCTMAXSAT is based on Monte Carlo Tree Search but it uses SLS instead of purely random playouts. In this work, we introduce two algorithmic variations over UCTMAXSAT. We carry an empirical analysis on MaxSAT benchmarks from recent competitions and establish that both ideas lead to performance improvements. First, a nesting of the tree search inspired by the Nested Monte Carlo Search algorithm is effective on most instance types in the benchmark. Second, we observe that using a static flip limit in SLS, the ideal budget depends heavily on the instance size and we propose to set it dynamically. We show that it is a robust way to achieve comparable performance on a variety of instances without requiring additional tuning.

==> plots/124.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-49.8715887343884, xmax=1047.94919338584,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
0.0293558835983276 206
0.120728611946106 172.5
1.01933085918427 164.600006103516
10.1118030548096 161.399993896484
99.6777038574219 158.699996948242
998.048278808594 154.600006103516
};
\addlegendentry{Walksat-fl}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
8.42063999176025 170.699996948242
8.00660705566406 179.399993896484
10.4616842269897 165.5
24.1342029571533 155.899993896484
996.427429199219 151.800003051758
996.427429199219 151.800003051758
};
\addlegendentry{NMC-fl}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
8.00660705566406 179.399993896484
15.8689918518066 169.399993896484
23.8471431732178 161.100006103516
32.5380516052246 157.199996948242
40.1803131103516 156
856.202819824219 148.699996948242
};
\addlegendentry{NMC-fl1-repetition}
\end{axis}

\end{tikzpicture}


==> plots/345.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-41.3137295782566, xmax=1043.73368266225,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
8.42063999176025 170.699996948242
17.4585018157959 163.5
24.6786136627197 161.199996948242
32.8268890380859 160.100006103516
39.0709419250488 159.399993896484
857.719421386719 159.399993896484
};
\addlegendentry{NMC-fl1-repetition}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
8.00660705566406 179.399993896484
15.8689918518066 169.399993896484
23.8471431732178 161.100006103516
32.5380516052246 157.199996948242
40.1803131103516 156
856.202819824219 148.699996948242
};
\addlegendentry{NMC-fl10-repetition}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
10.4616842269897 165.5
18.9631328582764 162.800003051758
28.7326374053955 159.800003051758
46.2980041503906 157
46.4940223693848 154.300003051758
994.413330078125 148.199996948242
};
\addlegendentry{NMC-fl100-repetition}
\end{axis}

\end{tikzpicture}


==> plots/41011.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-34.403204023838, xmax=1000,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
8.00660705566406 179.399993896484
15.8689918518066 169.399993896484
23.8471431732178 161.100006103516
32.5380516052246 157.199996948242
40.1803131103516 156
856.202819824219 148.699996948242
};
\addlegendentry{NMC-fl10-repetition}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
176.107162475586 165.300003051758
264.488220214844 163.300003051758
356.777282714844 162.699996948242
449.242309570312 162
530.165588378906 162.100006103516
645.523559570312 163.899993896484
645.523559570312 163.899993896484
645.523559570312 163.899993896484
645.523559570312 163.899993896484
645.523559570312 163.899993896484
};
\addlegendentry{MCTS-fl10-simulation}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
367.9716796875 173.5
356.777282714844 162.699996948242
394.492706298828 154.100006103516
715.406433105469 147.5
715.406433105469 147.5
};
\addlegendentry{MCTS-simulation100-fl}
\end{axis}

\end{tikzpicture}


==> plots/4678.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-44.0976841688156, xmax=1102.19672906399,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=143.805, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
8.00660705566406 179.399993896484
15.8689918518066 169.399993896484
23.8471431732178 161.100006103516
32.5380516052246 157.199996948242
40.1803131103516 156
856.202819824219 148.699996948242
};
\addlegendentry{NMC-fl10-repetition}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
24.1058502197266 159.399993896484
49.5710296630859 153.199996948242
74.5088729858398 153.800003051758
94.9096527099609 153.100006103516
114.515022277832 150.199996948242
964.298034667969 145.5
};
\addlegendentry{NMC-w5-repetition}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
72.2471313476562 153.800003051758
133.90950012207 154.5
189.994338989258 152.600006103516
277.657623291016 149.800003051758
317.562530517578 149
1050.09240722656 146.800003051758
};
\addlegendentry{NMC-w20-repetition}
\end{axis}

\end{tikzpicture}


==> plots/496.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-39.8079625201225, xmax=1012.11257444143,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=143.805, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
8.00660705566406 179.399993896484
15.8689918518066 169.399993896484
23.8471431732178 161.100006103516
32.5380516052246 157.199996948242
40.1803131103516 156
856.202819824219 148.699996948242
};
\addlegendentry{NMC-fl10-repetition}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
24.1058502197266 159.399993896484
42.6737098693848 158.100006103516
56.7784080505371 155.300003051758
72.2471313476562 153.800003051758
82.829460144043 154.899993896484
665.284606933594 151.800003051758
};
\addlegendentry{NMC-repetition1-w}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
24.1058502197266 159.399993896484
49.5710296630859 153.199996948242
74.5088729858398 153.800003051758
94.9096527099609 153.100006103516
114.515022277832 150.199996948242
964.298034667969 145.5
};
\addlegendentry{NMC-w5-repetition}
\end{axis}

\end{tikzpicture}


==> plots/fixedvsdyn_mcts.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xlabel={Time Budget (second)},
xmin=70, xmax=730,
xtick style={color=black},
xtick={100,300,500,700},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
xlabel={Time Budget (second)},
ymin=189, ymax=207,
ytick style={color=black},
ytick={189,191,193,195,197,199,201,203,205,207}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
100 204.7
300 202.4
500 200.3
700 197.6
};
\addlegendentry{$\flipw=2000$}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
100 206.2
300 194.9
500 193.7
700 193.4
};
\addlegendentry{$\flipw=140$}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
100 204.9
300 201.7
500 193.8
700 190.9
};
\addlegendentry{$\flipw=4u$}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
100 205.4
300 199.2
500 191.9
700 190.4
};
\addlegendentry{$\flipw=2u$}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 205.7
300 194.8
500 192.5
700 192.3
};
\addlegendentry{$\flipw=u$}
\end{axis}

\end{tikzpicture}


==> plots/fixedvsdyn_mcts_180200.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Budget (second)},
xmin=70, xmax=730,
xtick style={color=black},
xtick={100,300,500,700},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=180, ymax=276,
ytick style={color=black},
ytick={180,192,204,216,228,240,252,264, 276}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
100 274.6
300 267
500 258.6
700 254
};
\addlegendentry{180, $\flipw=2u$}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
100 271.3
300 269
500 263.5
700 257
};
\addlegendentry{180, $\flipw=140$}
\addplot [thick, green01270, mark=+, mark size=3, mark options={solid}]
table {%
100 201
300 194
500 186.5
700 182.9
};
\addlegendentry{200, $\flipw=2u$}
\addplot [thick, black, mark=asterisk, mark size=3, mark options={solid}]
table {%
100 197.2
300 195.2
500 191.1
700 185.9
};
\addlegendentry{200, $\flipw=140$}
\end{axis}

\end{tikzpicture}


==> plots/fixedvsdyn_nmc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Budget (second)},
xmin=70, xmax=730,
xtick style={color=black},
xtick={100,300,500,700},
y grid style={darkgray176},
ymin=189, ymax=207,
ylabel={Number of Unsatisfied Clauses},
ytick style={color=black},
ytick={189,191,193,195,197,199,201,203,205,207}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
100 198
300 194.6
500 193.2
700 192.3
};
\addlegendentry{$\flipw=2000$}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
100 197.8
300 193
500 192
700 191.2
};
\addlegendentry{$\flipw=140$}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
100 197.9
300 193.5
500 192.3
700 191.3
};
\addlegendentry{$\flipw=4u$}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
100 197.2
300 193.1
500 191.8
700 191.1
};
\addlegendentry{$\flipw=2u$}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 197.2
300 193.3
500 192.1
700 191.4
};
\addlegendentry{$\flipw=u$}
\end{axis}

\end{tikzpicture}


==> plots/gn_mcts_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=0, xmax=5000,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
174.443739175797 173.4
276.036120176315 173.6
356.560498929024 173.5
436.404937171936 173.5
515.543599581718 173.5
};
\addlegendentry{log(fl)=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
167.737376356125 160.8
256.793617796898 162
340.829751873016 162.4
422.432025504112 161.7
504.938769555092 160.8
};
\addlegendentry{log(fl)=1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
204.572274971008 161.8
279.90951488018 159.1
371.793493890762 156.4
471.130871987343 161.4
552.891745138168 159.1
};
\addlegendentry{log(fl)=2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
378.883103609085 160
508.247220993042 160.3
586.793916153908 159.1
683.265654611587 159
751.514233732223 158.2
};
\addlegendentry{log(fl)=3}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
2251.3105784893 160.8
2379.49129152298 158.1
2505.82570519447 155.6
2705.54660665989 158
2723.41826221943 156.1
};
\addlegendentry{log(fl)=4}
\end{axis}

\end{tikzpicture}


==> plots/gn_nest_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-30.2189936494827, xmax=1000,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
8.82293970584869 170.7
15.681643986702 163.5
23.4962020397186 161.2
28.7579652070999 160.1
37.4339416503906 159.4
};
\addlegendentry{log(fl)=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
7.43144397735596 178.2
15.8585216522217 167.4
23.5212980985641 161
30.7906351327896 164.4
41.9352528572083 160.4
};
\addlegendentry{log(fl)=1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
8.34282884597778 175.8
17.6962445497513 171.4
26.9671618461609 170.5
35.0390926122665 167.7
44.4984489917755 165.2
};
\addlegendentry{log(fl)=2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
23.18990483284 175.5
44.2476645231247 170
66.4051810741425 171.6
86.1612446308136 165.1
113.47195584774 165.8
};
\addlegendentry{log(fl)=3}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
153.067097330093 170.8
297.454174184799 171.7
450.235860395432 170.1
597.465249657631 169.1
760.44019651413 169
};
\addlegendentry{log(fl)=4}
\end{axis}

\end{tikzpicture}


==> plots/gy_mcts_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-39.9876966094971, xmax=5000,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=143.57, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
179.040221166611 173.4
285.632297325134 173.6
367.97168006897 173.5
457.451313638687 173.5
551.34413163662 173.5
};
\addlegendentry{log(fl)=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
176.107169294357 165.3
264.488215351105 163.3
356.77728972435 162.7
449.242298388481 162
530.165606355667 162.1
};
\addlegendentry{log(fl)=1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
198.727571034431 157.1
297.964046573639 154.1
394.492715001106 154.1
477.000577998161 152.3
578.920805644989 154.4
};
\addlegendentry{log(fl)=2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
454.717451572418 147.3
599.353517532349 147.7
715.406432914734 147.5
831.569126200676 147.9
979.661981225014 148
};
\addlegendentry{log(fl)=3}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
3075.82855811119 145.8
4160.85100154877 145.7
4227.36949551105 145.2
4498.00448737145 145.5
4173.43477051258 145
};
\addlegendentry{log(fl)=4}
\end{axis}

\end{tikzpicture}


==> plots/gy_nest_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-33.8237449586392, xmax=1000,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
8.42064011096954 170.7
17.4585014820099 163.5
24.6786142110825 161.2
32.8268888235092 160.1
39.0709404706955 159.4
};
\addlegendentry{log(fl)=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
8.00660734176636 179.4
15.8689921140671 169.4
23.8471439599991 161.1
32.5380518913269 157.2
40.1803149223328 156
};
\addlegendentry{log(fl)=1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
10.461684346199 165.5
18.9631334781647 162.8
28.7326379060745 159.8
46.298002576828 157
46.4940212965012 154.3
};
\addlegendentry{log(fl)=2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
24.1342037439346 155.9
47.7776211977005 154.8
69.4000850200653 151.8
93.2934342622757 151.2
111.554273700714 151.8
};
\addlegendentry{log(fl)=3}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
399.706518173218 152.1
495.671525216103 148.5
654.869922590256 149
844.613653349876 148.8
844.613653349876 148.8
};
\addlegendentry{log(fl)=4}
\end{axis}

\end{tikzpicture}


==> plots/mcts_dynwe_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=0, xmax=5000,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
352.89037361145 155.5
412.892722225189 150.2
649.046952962875 147.5
412.892722225189 150.2
649.046952962875 147.5
};
\addlegendentry{w=5}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
371.73505256176 151
497.402700805664 149.5
922.016665792465 146.2
497.402700805664 149.5
922.016665792465 146.2
};
\addlegendentry{w=10}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
394.488222050667 150.1
854.031685018539 148
1189.06162910461 145.6
854.031685018539 148
1189.06162910461 145.6
};
\addlegendentry{w=15}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
417.712869167328 149.7
685.247775912285 148.1
1610.83366146088 146.5
685.247775912285 148.1
1610.83366146088 146.5
};
\addlegendentry{w=20}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
440.935737133026 149.7
745.414241123199 146.8
1877.27519629002 146.4
745.414241123199 146.8
1877.27519629002 146.4
};
\addlegendentry{w=25}
\end{axis}

\end{tikzpicture}


==> plots/mcts_dynws_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=0, xmax=5000,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
380.810705924034 148.3
493.871300554276 147.2
620.449450230598 147.7
716.530701899528 148.2
747.225651741028 146.9
};
\addlegendentry{w=5}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
604.388098502159 147
762.469185876846 146.3
937.764652705193 146.3
956.104052329063 146.2
1111.20315282345 146.5
};
\addlegendentry{w=10}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
851.900881314278 146.7
1035.4502982378 145.6
1242.27575774193 146.3
1304.91828520298 146.1
1407.81604378223 146.9
};
\addlegendentry{w=15}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
1093.76174573898 145.7
1788.13050627708 147.3
1466.49028022289 145.5
1611.27648591995 145.9
1688.54468109608 145.4
};
\addlegendentry{w=20}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
1312.86123385429 145.7
1595.53189451694 145.4
1774.93015019894 145.8
1921.2844837904 145.5
2076.98945071697 145.4
};
\addlegendentry{w=25}
\end{axis}

\end{tikzpicture}


==> plots/mcts_epsilon.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Budget (second)},
xmin=70, xmax=730,
xtick style={color=black},
xtick={100,300,500,700},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=197, ymax=206,
ytick style={color=black},
ytick={197,198,199,200,201,202,203,204,205}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
100 205.3
300 202.6
500 200.5
700 198.2
};
\addlegendentry{ $\epsilon$=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
100 204.7
300 202.4
500 200.3
700 197.6
};
\addlegendentry{ $\epsilon$=0.1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
100 204.5
300 202.4
500 201.5
700 198.6
};
\addlegendentry{ $\epsilon$=0.2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
100 204.7
300 202.5
500 201.5
700 199.2
};
\addlegendentry{ $\epsilon$=0.5}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
100 204.7
300 202.8
500 200.7
700 198.4
};
\addlegendentry{ $\epsilon$=0.8}
\addplot [thick, darkturquoise0191191, mark=diamond*, mark size=3, mark options={solid}]
table {%
100 205.6
300 203
500 200.7
700 198.4
};
\addlegendentry{ $\epsilon$=0.9}
\addplot [thick, darkviolet1910191, mark=star, mark size=3, mark options={solid}]
table {%
100 205.3
300 202.9
500 201.4
700 198.1
};
\addlegendentry{ $\epsilon$=1}
\end{axis}

\end{tikzpicture}


==> plots/mcts_singlemulti_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Budget (second)},
xmin=70, xmax=730,
xtick style={color=black},
xtick={100,300,500,700},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=197, ymax=205.16,
ytick style={color=black},
ytick={197,198,199,200,201,202,203,204,205}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
100 204.8
300 202.8
500 201.5
700 199.5
};
\addlegendentry{UCTMAX}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
100 204.7
300 202.4
500 200.3
700 197.6
};
\addlegendentry{NMCTS}
\end{axis}

\end{tikzpicture}


==> plots/multimcts_singlemulti_dynwt_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=0, xmax=2623.9858257544,
xtick style={color=black},
xtick={0,500,1000,1500,2000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=159,
ytick style={color=black},
ytick={144,149,154,159}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
501.234250760078 148.1
1003.66833617687 148.1
1504.53501849174 147
2001.79681134224 146.7
2504.55162363052 146.3
};
\addlegendentry{w=5}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
506.343542790413 154.6
1010.81546382904 146.8
1509.12214810848 147
2002.15250701904 146.2
2516.00907590389 146.2
};
\addlegendentry{w=10}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
517.565116667747 158
1002.74988255501 148.4
1513.09473080635 146.3
2012.93421189785 146
2508.60416927338 146.3
};
\addlegendentry{w=15}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
518.362450003624 158.1
1011.16079614162 152
1511.23813018799 146.3
2016.50216329098 145.4
2515.33119401932 147
};
\addlegendentry{w=20}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
528.663662600517 157
1021.83767130375 154.1
1505.40799164772 148.9
2026.20891954899 145.3
2522.90241742134 145.6
};
\addlegendentry{w=25}
\end{axis}

\end{tikzpicture}


==> plots/nest_dynwe_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-35.8895621097088, xmax=1025.63532386184,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [very thick, red, mark=*, mark size=3, mark options={solid}]
table {%
12.361569070816 180.3
14.4291691303253 165.4
23.9822740077972 158.5
56.0030737638474 156.8
191.321278429031 153.4
};
\addlegendentry{w=5}
\addplot [very thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
12.8445422172546 169.9
18.4350053787231 160.5
37.4546367883682 158.6
107.038555026054 154.9
377.173134899139 151.4
};
\addlegendentry{w=10}
\addplot [very thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
13.8923378705978 164.9
21.5718916654587 160.4
51.7439448595047 155
265.077803015709 154.7
594.087565588951 151.6
};
\addlegendentry{w=15}
\addplot [very thick, black, mark=+, mark size=3, mark options={solid}]
table {%
14.12181828022 161.6
25.8830098867416 157.5
92.1129804849625 157.6
204.115545678139 154.1
840.159343576431 151.4
};
\addlegendentry{w=20}
\addplot [very thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
15.4515260219574 163
30.5210499763489 156.4
77.2702553033829 153.5
253.830490732193 154.5
977.384192681313 151.7
};
\addlegendentry{w=25}
\end{axis}

\end{tikzpicture}


==> plots/nest_dynwr_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=0, xmax=1000,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
24.1058508872986 159.4
49.5710314512253 153.2
74.5088749170303 153.8
94.9096556425095 153.1
114.515022277832 150.2
};
\addlegendentry{w=5}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
42.6737109899521 158.1
80.4453132390976 153.8
112.756037306786 150.3
147.535602498055 152.2
185.224429178238 151.2
};
\addlegendentry{w=10}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
56.7784066677093 155.3
105.536859059334 153.2
151.23255853653 152.7
196.798121833801 150.7
243.628647041321 148.5
};
\addlegendentry{w=15}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
72.247128033638 153.8
133.90949409008 154.5
189.994339179993 152.6
277.657611203194 149.8
317.562528920174 149
};
\addlegendentry{w=20}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
82.8294588327408 154.9
157.078351902962 151.9
230.618890976906 151.3
307.224893784523 151.1
379.79465110302 147.7
};
\addlegendentry{w=25}
\end{axis}

\end{tikzpicture}


==> plots/nest_walksat_epsilon.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-6.64140407681465, xmax=1000,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=191.64,
ytick style={color=black},
ytick={144,154,164,174,184}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
39.0709404706955 159.4
40.1803149223328 156
46.4940212965012 154.3
111.554273700714 151.8
844.613653349876 148.8
};
\addlegendentry{epsilon=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
48.0008097410202 178
40.7176718235016 161
40.1680891036987 155.3
104.266446137428 153.4
762.643717932701 149.5
};
\addlegendentry{epsilon=0.1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
33.8945510387421 189.6
53.8824293613434 168
39.8104208946228 157.9
111.473136353493 152.7
733.056503558159 150.3
};
\addlegendentry{epsilon=0.2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
40.2157002687454 162.5
40.2157002687454 162.5
40.2157002687454 162.5
104.283212327957 153.1
738.877606201172 150
};
\addlegendentry{epsilon=0.5}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
40.2203113079071 166.7
40.2203113079071 166.7
40.2203113079071 166.7
104.834523916245 154.8
789.573577952385 150.2
};
\addlegendentry{epsilon=0.9}
\addplot [thick, darkturquoise0191191, mark=star, mark size=3, mark options={solid}]
table {%
42.0213759899139 166.6
42.0213759899139 166.6
42.0213759899139 166.6
113.736946678162 153.1
800.495363426209 151.5
};
\addlegendentry{epsilon=1}
\end{axis}

\end{tikzpicture}


==> plots/rn_mcts_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=0, xmax=5000,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
162.382049560547 192.9
245.384398055077 190.4
456.679336643219 189.8
431.500660681725 191.1
492.340202927589 190.4
};
\addlegendentry{log(fl)=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
163.154243803024 183.9
244.817501235008 187.2
330.920864844322 187.4
409.696313524246 188.4
680.428995299339 188.7
};
\addlegendentry{log(fl)=1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
173.832949328423 163.6
256.111989426613 165.1
333.955685997009 164.4
413.322267889977 165.7
499.065444350243 160.4
};
\addlegendentry{log(fl)=2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
382.900698518753 162.3
488.792160964012 159.5
552.402295160294 159.1
638.870734190941 159.1
736.801524972916 159
};
\addlegendentry{log(fl)=3}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
2259.60078091621 161.8
2531.18231027126 157.9
2838.06359302998 158.9
2821.81267876625 160.5
2767.39708070755 158
};
\addlegendentry{log(fl)=4}
\end{axis}

\end{tikzpicture}


==> plots/rn_nest_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-29.3028730893135, xmax=1000,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
6.58039608001709 239.7
13.2604345798492 234.3
19.7989057540894 229
26.5942405939102 225.6
52.3807969808579 224.8
};
\addlegendentry{log(fl)=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
6.66402561664581 229.3
13.4880378246307 218.4
20.8198781013489 213.2
27.0493585109711 209.5
36.1203989267349 210.1
};
\addlegendentry{log(fl)=1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
7.97847499847412 186.7
15.8322969198227 180.1
24.032013130188 176.4
31.8854390621185 175.4
39.9932060956955 174.6
};
\addlegendentry{log(fl)=2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
20.9113542079926 173
59.929597234726 171
61.7739410638809 169.3
83.9831551551819 166.6
103.562805223465 166.3
};
\addlegendentry{log(fl)=3}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
148.593915581703 175.6
298.484196352959 172.2
438.927952766418 169.5
586.990058279037 167.9
724.245779466629 167
};
\addlegendentry{log(fl)=4}
\end{axis}

\end{tikzpicture}


==> plots/ry_mcts_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-69.9886344075203, xmax=5021.86056181192,
xtick style={color=black},
xtick={0,1000,2000,3000,4000,5000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=142.92, ymax=244,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
161.459056329727 192.9
244.978524446487 190.4
325.160103201866 189.8
408.247445225716 191.1
491.804848742485 190.4
};
\addlegendentry{log(fl)=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
161.949355077744 184.7
246.221035504341 185.5
327.566486001015 189.3
415.379021930695 187.4
491.988740825653 186.2
};
\addlegendentry{log(fl)=1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
174.29634988308 163.4
257.330284261703 158
344.546287560463 159.7
419.732276630402 158.3
502.713137173653 160.7
};
\addlegendentry{log(fl)=2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
412.141750860214 147.7
553.064831161499 148.3
772.332167816162 147.7
758.431171965599 147.6
885.275416612625 149.2
};
\addlegendentry{log(fl)=3}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
3003.35754806995 145.8
4589.46285943985 145.3
4169.80864434242 145.4
4790.41287107468 146
4621.31416790485 145.7
};
\addlegendentry{log(fl)=4}
\end{axis}

\end{tikzpicture}


==> plots/ry_nest_walksat.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time Cost (s)},
xmin=-32.4868890464306, xmax=1000,
xtick style={color=black},
xtick={0,200,400,600,800,1000},
y grid style={darkgray176},
ylabel={Number of Unsatisfied Clauses},
ymin=144, ymax=244.115,
ytick style={color=black},
ytick={144,164,184,204,224,244}
]
\addplot [thick, red, mark=*, mark size=3, mark options={solid}]
table {%
7.18895373344421 239.7
13.9850836992264 234.3
21.0949123859406 229
28.5732088565826 225.6
34.1734472036362 224.8
};
\addlegendentry{log(fl)=0}
\addplot [thick, blue, mark=square*, mark size=3, mark options={solid}]
table {%
7.17893249988556 221.8
14.0679707288742 212.5
20.8622426271439 209.9
38.3309494018555 207.2
35.7402758598328 205.2
};
\addlegendentry{log(fl)=1}
\addplot [thick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
10.8688358545303 176.9
16.9947341918945 171.9
25.0435049295425 167.9
34.4203281879425 166.8
42.0213759899139 166.6
};
\addlegendentry{log(fl)=2}
\addplot [thick, black, mark=+, mark size=3, mark options={solid}]
table {%
21.2664389371872 158.1
43.5178824663162 154.8
69.0251685619354 153.5
89.5282352209091 153.4
113.736946678162 153.1
};
\addlegendentry{log(fl)=3}
\addplot [thick, pink, mark=triangle*, mark size=3, mark options={solid}]
table {%
158.753616476059 156.8
327.200416707993 154.8
445.71873652935 152.5
623.555102348328 151.4
800.495363426209 151.5
};
\addlegendentry{log(fl)=4}
\end{axis}

\end{tikzpicture}

